Improved inference for MCP-Mod approach for time-to-event endpoints with small sample sizes

The Multiple Comparison Procedures with Modeling Techniques (MCP-Mod) framework has been recently approved by the U.S. Food and Administration and European Medicines Agency as fit-per-purpose for phase II studies. Nonetheless, this approach relies on the asymptotic properties of Maximum Likelihood (ML) estimators, which might not be reasonable for small sample sizes. In this paper, we derived improved ML estimators and correction for their covariance matrices in the censored Weibull regression model based on the corrective and preventive approaches. We performed two simulation studies to evaluate ML and improved ML estimators with their covariance matrices in (i) a regression framework (ii) the Multiple Comparison Procedures with Modeling Techniques framework. We have shown that improved ML estimators are less biased than ML estimators yielding Wald-type statistics that controls type I error without loss of power in both frameworks. Therefore, we recommend the use of improved ML estimators in the MCP-Mod approach to control type I error at nominal value for sample sizes ranging from 5 to 25 subjects per dose.

==> (inline-0) <==
\begin{longtable}{ 
p{.05\textwidth}p{.05\textwidth}p{.025\textwidth}p{.025\textwidth} cccccccccccc}
\caption{Distance between different estimated covariance matrices.} 
\label{tab:s_cov} \\
\hline
           &            &            &            &                         \multicolumn{ 4}{c}{$n=20$} &                         \multicolumn{ 4}{c}{$n=30$} &                         \multicolumn{ 4}{c}{$n=40$} \\

           &            &            &            & \multicolumn{ 2}{c}{Cov($\widehat{\beta}$) and} & \multicolumn{ 2}{c}{Cov$(\widetilde{\beta})$ and} & \multicolumn{ 2}{c}{Cov($\widehat{\beta}$) and} & \multicolumn{ 2}{c}{Cov$(\widetilde{\beta})$ and} & \multicolumn{ 2}{c}{Cov($\widehat{\beta}$) and} & \multicolumn{ 2}{c}{Cov$(\widetilde{\beta})$ and} \\

 c &      $\sigma$ &          $p$ &   d &          $\widehat{K}$ & Cov$_2(\widehat{\beta})$ &          $\widetilde{K}$ & Cov$_2(\widetilde{\beta})$ &          $\widehat{K}$ & Cov$_2(\widehat{\beta})$ &          $\widetilde{K}$ & Cov$_2(\widetilde{\beta})$ &          $\widehat{K}$ & Cov$_2(\widehat{\beta})$ &          $\widetilde{K}$ & Cov$_2(\widetilde{\beta})$ \\
\hline
\endfirsthead
\hline
           &            &            &            &                         \multicolumn{ 4}{c}{$n=20$} &                         \multicolumn{ 4}{c}{$n=30$} &                         \multicolumn{ 4}{c}{$n=40$} \\

           &            &            &            & \multicolumn{ 2}{c}{Cov($\widehat{\beta}$) and} & \multicolumn{ 2}{c}{Cov$(\widetilde{\beta})$ and} & \multicolumn{ 2}{c}{Cov($\widehat{\beta}$) and} & \multicolumn{ 2}{c}{Cov$(\widetilde{\beta})$ and} & \multicolumn{ 2}{c}{Cov($\widehat{\beta}$) and} & \multicolumn{ 2}{c}{Cov$(\widetilde{\beta})$ and} \\

 c &      $\sigma$ &          $p$ &   d &          $\widehat{K}$ & Cov$_2(\widehat{\beta})$ &          $\widetilde{K}$ & Cov$_2(\widetilde{\beta})$ &          $\widehat{K}$ & Cov$_2(\widehat{\beta})$ &          $\widetilde{K}$ & Cov$_2(\widetilde{\beta})$ &          $\widehat{K}$ & Cov$_2(\widehat{\beta})$ &          $\widetilde{K}$ & Cov$_2(\widetilde{\beta})$ \\
\hline
\endhead
      10\% &        0.5 &          3 &         $d_1$ &     0.0634 &     0.0262 &     0.0593 &     0.0175 &     0.0431 &     0.0275 &     0.0403 &     0.0243 &     0.0320 &     0.0151 &     0.0297 &     0.0116 \\

           &            &            &         $d_2$ &     0.0070 &     0.0010 &     0.0059 &     0.0005 &     0.0026 &     0.0012 &     0.0022 &     0.0009 &     0.0017 &     0.0003 &     0.0015 &     0.0003 \\

           &            &            &         $d_3$ &     0.0129 &     0.0025 &     0.0115 &     0.0014 &     0.0053 &     0.0029 &     0.0044 &     0.0022 &     0.0033 &     0.0009 &     0.0031 &     0.0006 \\
\cline{3-16}
           &            &          5 &         $d_1$ &     0.1046 &     0.0657 &     0.0988 &     0.0640 &     0.0616 &     0.0338 &     0.0588 &     0.0323 &     0.0485 &     0.0278 &     0.0468 &     0.0280 \\

           &            &            &         $d_2$ &     0.0232 &     0.0095 &     0.0207 &     0.0088 &     0.0085 &     0.0031 &     0.0078 &     0.0030 &     0.0051 &     0.0023 &     0.0048 &     0.0023 \\

           &            &            &         $d_3$ &     0.0642 &     0.0343 &     0.0590 &     0.0328 &     0.0257 &     0.0132 &     0.0241 &     0.0127 &     0.0168 &     0.0100 &     0.0161 &     0.0097 \\
\cline{3-16}

           &            &          7 &         $d_1$ &     0.2691 &     0.2520 &     0.2694 &     0.2545 &     0.1790 &     0.1684 &     0.1783 &     0.1689 &     0.1470 &     0.1397 &     0.1463 &     0.1398 \\

           &            &            &         $d_2$ &     0.1799 &     0.1562 &     0.1786 &     0.1581 &     0.0867 &     0.0777 &     0.0863 &     0.0783 &     0.0583 &     0.0537 &     0.0579 &     0.0538 \\

           &            &            &         $d_3$ &     0.6681 &     0.6066 &     0.6620 &     0.6084 &     0.3999 &     0.3755 &     0.3982 &     0.3763 &     0.3020 &     0.2888 &     0.3004 &     0.2884 \\
\cline{2-16}

           &        1.0 &          3 &         $d_1$ &     0.1319 &     0.0680 &     0.1138 &     0.0419 &     0.0781 &     0.0555 &     0.0677 &     0.0488 &     0.0694 &     0.0342 &     0.0625 &     0.0265 \\

           &            &            &         $d_2$ &     0.0280 &     0.0070 &     0.0208 &     0.0028 &     0.0099 &     0.0059 &     0.0073 &     0.0037 &     0.0071 &     0.0016 &     0.0060 &     0.0012 \\

           &            &            &         $d_3$ &     0.0517 &     0.0194 &     0.0396 &     0.0061 &     0.0213 &     0.0160 &     0.0151 &     0.0094 &     0.0131 &     0.0038 &     0.0120 &     0.0025 \\
\cline{3-16}

           &            &          5 &         $d_1$ &     0.1639 &     0.0630 &     0.1442 &     0.0494 &     0.1065 &     0.0512 &     0.0952 &     0.0441 &     0.0781 &     0.0452 &     0.0710 &     0.0402 \\

           &            &            &         $d_2$ &     0.0572 &     0.0103 &     0.0434 &     0.0064 &     0.0237 &     0.0059 &     0.0189 &     0.0044 &     0.0120 &     0.0031 &     0.0099 &     0.0024 \\

           &            &            &         $d_3$ &     0.1472 &     0.0461 &     0.1138 &     0.0258 &     0.0656 &     0.0233 &     0.0542 &     0.0173 &     0.0323 &     0.0114 &     0.0280 &     0.0091 \\
\cline{3-16}

           &            &          7 &         $d_1$ &     0.2433 &     0.1433 &     0.2192 &     0.1368 &     0.1609 &     0.1026 &     0.1514 &     0.1032 &     0.1268 &     0.0893 &     0.1201 &     0.0882 \\

           &            &            &         $d_2$ &     0.1487 &     0.0496 &     0.1214 &     0.0459 &     0.0651 &     0.0274 &     0.0571 &     0.0267 &     0.0399 &     0.0205 &     0.0359 &     0.0200 \\

           &            &            &         $d_3$ &     0.4508 &     0.2061 &     0.3819 &     0.1819 &     0.2397 &     0.1385 &     0.2151 &     0.1325 &     0.1642 &     0.1096 &     0.1521 &     0.1068 \\
\cline{2-16}

           &        3.0 &          3 &         $d_1$ &     0.4335 &     0.2503 &     0.3222 &     0.2257 &     0.2526 &     0.1844 &     0.1633 &     0.1480 &     0.2072 &     0.0949 &     0.1570 &     0.0826 \\

           &            &            &         $d_2$ &     0.2772 &     0.0751 &     0.1308 &     0.0639 &     0.0996 &     0.0495 &     0.0446 &     0.0364 &     0.0695 &     0.0159 &     0.0388 &     0.0079 \\

           &            &            &         $d_3$ &     0.4908 &     0.1454 &     0.2683 &     0.1309 &     0.1865 &     0.0984 &     0.1088 &     0.0866 &     0.1349 &     0.0411 &     0.0744 &     0.0167 \\
\cline{3-16}

           &            &          5 &         $d_1$ &     0.5378 &     0.1597 &     0.4069 &     0.1557 &     0.3359 &     0.1497 &     0.2678 &     0.1372 &     0.2472 &     0.1339 &     0.1933 &     0.1250 \\

           &            &            &         $d_2$ &     0.6043 &     0.1040 &     0.3160 &     0.0591 &     0.2407 &     0.0490 &     0.1397 &     0.0287 &     0.1232 &     0.0372 &     0.0726 &     0.0235 \\

           &            &            &         $d_3$ &     1.6158 &     0.4748 &     0.8530 &     0.2428 &     0.6192 &     0.2058 &     0.3797 &     0.0970 &     0.3509 &     0.1551 &     0.2081 &     0.0857 \\
\cline{3-16}

           &            &          7 &         $d_1$ &     0.6234 &     0.2563 &     0.4373 &     0.2420 &     0.3905 &     0.1814 &     0.2912 &     0.1542 &     0.2880 &     0.1344 &     0.2240 &     0.1162 \\

           &            &            &         $d_2$ &     0.9863 &     0.2202 &     0.4766 &     0.1692 &     0.3766 &     0.0933 &     0.2042 &     0.0617 &     0.1996 &     0.0546 &     0.1183 &     0.0401 \\

           &            &            &         $d_3$ &     3.3965 &     1.1968 &     1.9409 &     0.9714 &     1.2864 &     0.5180 &     0.7472 &     0.3326 &     0.7210 &     0.3036 &     0.4882 &     0.2401 \\
\hline
      25\% &        0.5 &          3 &         $d_1$ &     0.0793 &     0.0369 &     0.0715 &     0.0276 &     0.0525 &     0.0256 &     0.0492 &     0.0226 &     0.0402 &     0.0098 &     0.0380 &     0.0134 \\

           &            &            &         $d_2$ &     0.0099 &     0.0022 &     0.0081 &     0.0014 &     0.0043 &     0.0011 &     0.0037 &     0.0008 &     0.0027 &     0.0003 &     0.0024 &     0.0004 \\

           &            &            &         $d_3$ &     0.0188 &     0.0054 &     0.0163 &     0.0037 &     0.0084 &     0.0027 &     0.0073 &     0.0020 &     0.0056 &     0.0009 &     0.0053 &     0.0010 \\
\cline{3-16}

           &            &          5 &         $d_1$ &     0.1023 &     0.0246 &     0.0916 &     0.0227 &     0.0686 &     0.0288 &     0.0634 &     0.0277 &     0.0466 &     0.0159 &     0.0437 &     0.0141 \\

           &            &            &         $d_2$ &     0.0225 &     0.0023 &     0.0182 &     0.0021 &     0.0099 &     0.0022 &     0.0085 &     0.0019 &     0.0048 &     0.0008 &     0.0042 &     0.0007 \\

           &            &            &         $d_3$ &     0.0570 &     0.0108 &     0.0483 &     0.0093 &     0.0259 &     0.0097 &     0.0219 &     0.0084 &     0.0138 &     0.0029 &     0.0127 &     0.0028 \\
\cline{3-16}

           &            &          7 &         $d_1$ &     0.2113 &     0.1726 &     0.2025 &     0.1731 &     0.1410 &     0.1185 &     0.1371 &     0.1180 &     0.1114 &     0.0967 &     0.1093 &     0.0965 \\

           &            &            &         $d_2$ &     0.1134 &     0.0757 &     0.1049 &     0.0757 &     0.0483 &     0.0345 &     0.0456 &     0.0341 &     0.0287 &     0.0217 &     0.0274 &     0.0214 \\

           &            &            &         $d_3$ &     0.4040 &     0.3062 &     0.3807 &     0.3053 &     0.1978 &     0.1613 &     0.1886 &     0.1585 &     0.1283 &     0.1086 &     0.1237 &     0.1067 \\
\cline{2-16}

           &        1.0 &          3 &         $d_1$ &     0.1674 &     0.0780 &     0.1431 &     0.0586 &     0.1119 &     0.0528 &     0.0982 &     0.0428 &     0.0757 &     0.0426 &     0.0680 &     0.0366 \\

           &            &            &         $d_2$ &     0.0434 &     0.0077 &     0.0312 &     0.0051 &     0.0197 &     0.0041 &     0.0151 &     0.0034 &     0.0089 &     0.0030 &     0.0069 &     0.0023 \\

           &            &            &         $d_3$ &     0.0842 &     0.0176 &     0.0673 &     0.0135 &     0.0378 &     0.0108 &     0.0312 &     0.0092 &     0.0189 &     0.0076 &     0.0160 &     0.0059 \\
\cline{3-16}

           &            &          5 &         $d_1$ &     0.2079 &     0.0774 &     0.1749 &     0.0671 &     0.1493 &     0.0739 &     0.1369 &     0.0766 &     0.0958 &     0.0508 &     0.0851 &     0.0456 \\

           &            &            &         $d_2$ &     0.0885 &     0.0114 &     0.0631 &     0.0082 &     0.0457 &     0.0107 &     0.0366 &     0.0112 &     0.0183 &     0.0038 &     0.0145 &     0.0033 \\

           &            &            &         $d_3$ &     0.2280 &     0.0446 &     0.1818 &     0.0321 &     0.1186 &     0.0418 &     0.0972 &     0.0396 &     0.0517 &     0.0143 &     0.0451 &     0.0130 \\
\cline{3-16}

           &            &          7 &         $d_1$ &     0.2791 &     0.1399 &     0.2393 &     0.1451 &     0.1852 &     0.1011 &     0.1676 &     0.1047 &     0.1350 &     0.0755 &     0.1247 &     0.0788 \\

           &            &            &         $d_2$ &     0.1993 &     0.0447 &     0.1473 &     0.0494 &     0.0853 &     0.0259 &     0.0689 &     0.0273 &     0.0446 &     0.0148 &     0.0370 &     0.0152 \\

           &            &            &         $d_3$ &     0.6023 &     0.2093 &     0.4748 &     0.2045 &     0.2781 &     0.1079 &     0.2396 &     0.1138 &     0.1589 &     0.0749 &     0.1406 &     0.0743 \\
\cline{2-16}

           &        3.0 &          3 &         $d_1$ &     0.4998 &     0.2301 &     0.3203 &     0.1692 &     0.3732 &     0.1706 &     0.2704 &     0.1684 &     0.2375 &     0.1330 &     0.1685 &     0.1164 \\

           &            &            &         $d_2$ &     0.4127 &     0.0684 &     0.1597 &     0.0329 &     0.2179 &     0.0321 &     0.1133 &     0.0328 &     0.0918 &     0.0263 &     0.0434 &     0.0219 \\

           &            &            &         $d_3$ &     0.7448 &     0.1563 &     0.3189 &     0.0655 &     0.3926 &     0.0630 &     0.2255 &     0.0641 &     0.1965 &     0.0726 &     0.1000 &     0.0556 \\
\cline{3-16}

           &            &          5 &         $d_1$ &     0.6530 &     0.1756 &     0.4516 &     0.1994 &     0.4249 &     0.1260 &     0.3083 &     0.1536 &     0.2991 &     0.1105 &     0.2281 &     0.0834 \\

           &            &            &         $d_2$ &     0.9047 &     0.0906 &     0.4160 &     0.0909 &     0.3938 &     0.0506 &     0.2079 &     0.0514 &     0.1868 &     0.0277 &     0.0967 &     0.0190 \\

           &            &            &         $d_3$ &     2.3326 &     0.3686 &     1.3273 &     0.3487 &     1.0084 &     0.2307 &     0.5947 &     0.2009 &     0.4849 &     0.1211 &     0.2822 &     0.0791 \\
\cline{3-16}

           &            &          7 &         $d_1$ &     0.8010 &     0.3253 &     0.5387 &     0.2408 &     0.5254 &     0.2072 &     0.3900 &     0.2308 &     0.3497 &     0.0975 &     0.2608 &     0.1008 \\

           &            &            &         $d_2$ &     1.5787 &     0.2777 &     0.6635 &     0.1951 &     0.6367 &     0.1091 &     0.3239 &     0.1048 &     0.3118 &     0.0512 &     0.1607 &     0.0418 \\

           &            &            &         $d_3$ &     5.2917 &     1.5483 &     2.7006 &     1.1317 &     2.1360 &     0.6376 &     1.2488 &     0.5553 &     1.0500 &     0.2858 &     0.6471 &     0.2486 \\
\hline
       50\% &        0.5 &          3 &         $d_1$ &     0.1158 &     0.0483 &     0.1039 &     0.0485 &     0.0776 &     0.0370 &     0.0702 &     0.0343 &     0.0540 &     0.0204 &     0.0496 &     0.0183 \\

           &            &            &         $d_2$ &     0.0228 &     0.0036 &     0.0182 &     0.0033 &     0.0096 &     0.0018 &     0.0081 &     0.0015 &     0.0047 &     0.0006 &     0.0039 &     0.0005 \\

           &            &            &         $d_3$ &     0.0422 &     0.0083 &     0.0348 &     0.0078 &     0.0174 &     0.0035 &     0.0148 &     0.0030 &     0.0091 &     0.0018 &     0.0075 &     0.0015 \\
\cline{3-16}

           &            &          5 &         $d_1$ &     0.1607 &     0.0742 &     0.1458 &     0.0761 &     0.0990 &     0.0480 &     0.0913 &     0.0451 &     0.0686 &     0.0262 &     0.0637 &     0.0244 \\

           &            &            &         $d_2$ &     0.0562 &     0.0110 &     0.0462 &     0.0118 &     0.0211 &     0.0046 &     0.0178 &     0.0040 &     0.0099 &     0.0012 &     0.0085 &     0.0011 \\

           &            &            &         $d_3$ &     0.1446 &     0.0376 &     0.1217 &     0.0388 &     0.0548 &     0.0170 &     0.0475 &     0.0152 &     0.0257 &     0.0051 &     0.0218 &     0.0046 \\
\cline{3-16}

           &            &          7 &         $d_1$ &     0.2964 &     0.2236 &     0.2852 &     0.2309 &     0.1937 &     0.1616 &     0.1862 &     0.1586 &     0.1552 &     0.1358 &     0.1508 &     0.1334 \\

           &            &            &         $d_2$ &     0.2162 &     0.1162 &     0.2001 &     0.1267 &     0.0896 &     0.0606 &     0.0825 &     0.0584 &     0.0571 &     0.0430 &     0.0536 &     0.0415 \\

           &            &            &         $d_3$ &     0.7277 &     0.4459 &     0.6687 &     0.4468 &     0.3187 &     0.2389 &     0.2954 &     0.2289 &     0.2305 &     0.1906 &     0.2185 &     0.1842 \\
\cline{2-16}

           &        1.0 &          3 &         $d_1$ &     0.2294 &     0.0855 &     0.1953 &     0.0953 &     0.1541 &     0.0762 &     0.1304 &     0.0728 &     0.1015 &     0.0218 &     0.0860 &     0.0189 \\

           &            &            &         $d_2$ &     0.0880 &     0.0133 &     0.0607 &     0.0150 &     0.0372 &     0.0085 &     0.0269 &     0.0076 &     0.0174 &     0.0020 &     0.0124 &     0.0018 \\

           &            &            &         $d_3$ &     0.1646 &     0.0348 &     0.1166 &     0.0382 &     0.0721 &     0.0187 &     0.0541 &     0.0169 &     0.0338 &     0.0044 &     0.0246 &     0.0040 \\
\cline{3-16}

           &            &          5 &         $d_1$ &     0.3220 &     0.1557 &     0.2783 &     0.1709 &     0.1877 &     0.0797 &     0.1645 &     0.0756 &     0.1337 &     0.0480 &     0.1157 &     0.0444 \\

           &            &            &         $d_2$ &     0.2137 &     0.0411 &     0.1573 &     0.0531 &     0.0739 &     0.0113 &     0.0549 &     0.0107 &     0.0375 &     0.0047 &     0.0283 &     0.0042 \\

           &            &            &         $d_3$ &     0.5431 &     0.1338 &     0.4213 &     0.1656 &     0.1826 &     0.0381 &     0.1429 &     0.0364 &     0.0977 &     0.0205 &     0.0748 &     0.0181 \\
\cline{3-16}

           &            &          7 &         $d_1$ &     0.4181 &     0.1732 &     0.3656 &     0.2374 &     0.2503 &     0.1409 &     0.2212 &     0.1384 &     0.1831 &     0.1091 &     0.1651 &     0.1053 \\

           &            &            &         $d_2$ &     0.4305 &     0.0704 &     0.3286 &     0.1362 &     0.1573 &     0.0470 &     0.1218 &     0.0469 &     0.0859 &     0.0297 &     0.0685 &     0.0276 \\

           &            &            &         $d_3$ &     1.4277 &     0.4023 &     1.0993 &     0.5507 &     0.4759 &     0.1787 &     0.3801 &     0.1720 &     0.2791 &     0.1271 &     0.2325 &     0.1182 \\
\cline{2-16}

           &        3.0 &          3 &         $d_1$ &     0.6912 &     0.3287 &     0.4826 &     0.3279 &     0.4278 &     0.1813 &     0.2997 &     0.1798 &     0.3416 &     0.1817 &     0.2595 &     0.1766 \\

           &            &            &         $d_2$ &     0.7694 &     0.1459 &     0.3561 &     0.1466 &     0.2957 &     0.0417 &     0.1362 &     0.0399 &     0.1864 &     0.0504 &     0.1004 &     0.0463 \\

           &            &            &         $d_3$ &     1.3934 &     0.3504 &     0.6465 &     0.3234 &     0.5378 &     0.1021 &     0.2642 &     0.0922 &     0.3608 &     0.1235 &     0.2068 &     0.1108 \\
\cline{3-16}

           &            &          5 &         $d_1$ &     0.9271 &     0.4391 &     0.6588 &     0.4635 &     0.5571 &     0.2677 &     0.4015 &     0.2622 &     0.3910 &     0.1621 &     0.2830 &     0.1558 \\

           &            &            &         $d_2$ &     1.8814 &     0.3978 &     0.9394 &     0.4618 &     0.6351 &     0.1231 &     0.3188 &     0.1175 &     0.3187 &     0.0517 &     0.1633 &     0.0478 \\

           &            &            &         $d_3$ &     4.6010 &     1.4400 &     2.3371 &     1.4081 &     1.6206 &     0.4609 &     0.8959 &     0.4286 &     0.8370 &     0.2154 &     0.4862 &     0.1886 \\
\cline{3-16}

           &            &          7 &         $d_1$ &     1.1551 &     0.2748 &     0.7808 &     0.5265 &     0.6514 &     0.2569 &     0.4563 &     0.2763 &     0.4654 &     0.2025 &     0.3365 &     0.2006 \\

           &            &            &         $d_2$ &     3.4455 &     0.5081 &     1.5612 &     0.7768 &     1.0745 &     0.2111 &     0.5275 &     0.2168 &     0.5367 &     0.1118 &     0.2744 &     0.1042 \\

           &            &            &         $d_3$ &    12.2895 &     3.0940 &     6.5278 &     4.0423 &     3.7371 &     1.1778 &     2.1761 &     1.1681 &     1.8224 &     0.6151 &     1.0733 &     0.5555 \\
\hline
\end{longtable}
\begin{longtable}{cccccccccc}
\caption{Simulated rejection rates for $\mathcal{H}: {\bm \beta}_q = \textbf{0}_q$, with different combinations of $\sigma$, censoring, $n$, $p$ and $q$.}
\label{tab:s_typeI} \\
\hline 
     $\sigma$ &  censoring &          $n$ &          $p$ &          $q$ &       MLE &       MLE2 &       BCE &       BCE2 &      Firth\\
\hline
\endfirsthead
\hline
     $\sigma$ &  censoring &          $n$ &          $p$ &          $q$ &       MLE &       MLE2 &       BCE &       BCE2 &      Firth\\
\hline
\endhead
       0.5 &       10\% &         20 &          3 &          1 &     0.0723 &     0.0463 &     0.0723 &     0.0590 &     0.0722 \\

           &            &            &            &          2 &     0.0874 &     0.0474 &     0.0877 &     0.0627 &     0.0869 \\
\cline{4-10}
           &            &            &          5 &          1 &     0.0794 &     0.0415 &     0.0796 &     0.0580 &     0.0779 \\

           &            &            &            &          3 &     0.1131 &     0.0518 &     0.1132 &     0.0729 &     0.1121 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.1223 &     0.0531 &     0.1226 &     0.0791 &     0.1190 \\

           &            &            &            &          4 &     0.1495 &     0.0580 &     0.1492 &     0.0853 &     0.1460 \\
\cline{3-10}

           &            &         30 &          3 &          1 &     0.0636 &     0.0422 &     0.0638 &     0.0522 &     0.0639 \\

           &            &            &            &          2 &     0.0770 &     0.0473 &     0.0769 &     0.0605 &     0.0767 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.0806 &     0.0462 &     0.0806 &     0.0626 &     0.0793 \\

           &            &            &            &          3 &     0.0917 &     0.0461 &     0.0919 &     0.0636 &     0.0919 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.0952 &     0.0442 &     0.0956 &     0.0656 &     0.0939 \\

           &            &            &            &          4 &     0.1179 &     0.0503 &     0.1182 &     0.0733 &     0.1153 \\
\cline{3-10}

           &            &         40 &          3 &          1 &     0.0620 &     0.0460 &     0.0621 &     0.0539 &     0.0621 \\

           &            &            &            &          2 &     0.0684 &     0.0471 &     0.0684 &     0.0570 &     0.0687 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.0703 &     0.0430 &     0.0708 &     0.0561 &     0.0704 \\

           &            &            &            &          3 &     0.0836 &     0.0465 &     0.0836 &     0.0625 &     0.0830 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.0888 &     0.0439 &     0.0888 &     0.0638 &     0.0875 \\

           &            &            &            &          4 &     0.0993 &     0.0471 &     0.0997 &     0.0684 &     0.0992 \\
\cline{2-10}

           &       25\% &         20 &          3 &          1 &     0.0791 &     0.0473 &     0.0795 &     0.0642 &     0.0794 \\

           &            &            &            &          2 &     0.0922 &     0.0495 &     0.0925 &     0.0674 &     0.0925 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.0955 &     0.0515 &     0.0972 &     0.0758 &     0.0956 \\

           &            &            &            &          3 &     0.1286 &     0.0590 &     0.1291 &     0.0844 &     0.1301 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.1374 &     0.0555 &     0.1397 &     0.0957 &     0.1371 \\

           &            &            &            &          4 &     0.1666 &     0.0675 &     0.1680 &     0.1024 &     0.1652 \\
\cline{3-10}

           &            &         30 &          3 &          1 &     0.0767 &     0.0511 &     0.0770 &     0.0657 &     0.0770 \\

           &            &            &            &          2 &     0.0888 &     0.0544 &     0.0886 &     0.0700 &     0.0878 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.0884 &     0.0536 &     0.0892 &     0.0738 &     0.0887 \\

           &            &            &            &          3 &     0.1229 &     0.0625 &     0.1229 &     0.0895 &     0.1229 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.1190 &     0.0559 &     0.1205 &     0.0900 &     0.1195 \\

           &            &            &            &          4 &     0.1490 &     0.0599 &     0.1501 &     0.0978 &     0.1480 \\
\cline{3-10}

           &            &         40 &          3 &          1 &     0.0691 &     0.0485 &     0.0691 &     0.0607 &     0.0689 \\

           &            &            &            &          2 &     0.0786 &     0.0518 &     0.0787 &     0.0666 &     0.0787 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.0767 &     0.0503 &     0.0768 &     0.0666 &     0.0773 \\

           &            &            &            &          3 &     0.0919 &     0.0540 &     0.0923 &     0.0726 &     0.0919 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.0991 &     0.0546 &     0.0993 &     0.0796 &     0.0991 \\

           &            &            &            &          4 &     0.1195 &     0.0545 &     0.1198 &     0.0849 &     0.1199 \\
\cline{2-10}

           &       50\% &         20 &          3 &          1 &     0.0924 &     0.0570 &     0.0927 &     0.0780 &     0.0922 \\

           &            &            &            &          2 &     0.1121 &     0.0657 &     0.1131 &     0.0898 &     0.1123 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.1059 &     0.0571 &     0.1108 &     0.0872 &     0.1096 \\

           &            &            &            &          3 &     0.1531 &     0.0722 &     0.1557 &     0.1088 &     0.1561 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.1485 &     0.0641 &     0.1572 &     0.1133 &     0.1542 \\

           &            &            &            &          4 &     0.1992 &     0.0845 &     0.2042 &     0.1373 &     0.2038 \\
\cline{3-10}
     &          &         30 &          3 &          1 &     0.0723 &     0.0507 &     0.0731 &     0.0637 &     0.0727 \\

           &            &            &            &          2 &     0.0938 &     0.0588 &     0.0940 &     0.0794 &     0.0939 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.0863 &     0.0543 &     0.0874 &     0.0743 &     0.0868 \\

           &            &            &            &          3 &     0.1205 &     0.0630 &     0.1215 &     0.0925 &     0.1231 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.1156 &     0.0583 &     0.1190 &     0.0926 &     0.1178 \\

           &            &            &            &          4 &     0.1572 &     0.0714 &     0.1584 &     0.1144 &     0.1589 \\

\cline{3-10}
                    &            &         40 &          3 &          1 &     0.0682 &     0.0521 &     0.0683 &     0.0626 &     0.0687 \\

           &            &            &            &          2 &     0.0824 &     0.0555 &     0.0825 &     0.0722 &     0.0828 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.0844 &     0.0570 &     0.0849 &     0.0764 &     0.0855 \\

           &            &            &            &          3 &     0.1005 &     0.0567 &     0.1011 &     0.0812 &     0.1014 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.1013 &     0.0555 &     0.1024 &     0.0834 &     0.1026 \\

           &            &            &            &          4 &     0.1305 &     0.0652 &     0.1323 &     0.0978 &     0.1326 \\
\hline

       1.0 &       10\% &         20 &          3 &          1 &     0.0732 &     0.0441 &     0.0733 &     0.0570 &     0.0727 \\

           &            &            &            &          2 &     0.0844 &     0.0464 &     0.0843 &     0.0614 &     0.0836 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.0820 &     0.0445 &     0.0823 &     0.0612 &     0.0810 \\

           &            &            &            &          3 &     0.1159 &     0.0555 &     0.1161 &     0.0744 &     0.1141 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.1146 &     0.0476 &     0.1158 &     0.0734 &     0.1131 \\

           &            &            &            &          4 &     0.1401 &     0.0566 &     0.1407 &     0.0822 &     0.1365 \\
\cline{3-10}

           &            &         30 &          3 &          1 &     0.0657 &     0.0444 &     0.0657 &     0.0547 &     0.0657 \\

           &            &            &            &          2 &     0.0782 &     0.0495 &     0.0781 &     0.0621 &     0.0781 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.0738 &     0.0453 &     0.0739 &     0.0590 &     0.0736 \\

           &            &            &            &          3 &     0.0960 &     0.0483 &     0.0960 &     0.0676 &     0.0946 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.0964 &     0.0447 &     0.0968 &     0.0661 &     0.0966 \\

           &            &            &            &          4 &     0.1215 &     0.0511 &     0.1219 &     0.0760 &     0.1205 \\
\cline{3-10}

           &            &         40 &          3 &          1 &     0.0660 &     0.0474 &     0.0660 &     0.0547 &     0.0659 \\

           &            &            &            &          2 &     0.0716 &     0.0485 &     0.0715 &     0.0593 &     0.0718 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.0733 &     0.0482 &     0.0735 &     0.0607 &     0.0734 \\

           &            &            &            &          3 &     0.0880 &     0.0478 &     0.0881 &     0.0636 &     0.0877 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.0876 &     0.0432 &     0.0870 &     0.0637 &     0.0855 \\

           &            &            &            &          4 &     0.1008 &     0.0461 &     0.1006 &     0.0672 &     0.1005 \\
\cline{2-10}

           &       25\% &         20 &          3 &          1 &     0.0863 &     0.0490 &     0.0865 &     0.0677 &     0.0852 \\

           &            &            &            &          2 &     0.0962 &     0.0546 &     0.0965 &     0.0721 &     0.0961 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.0984 &     0.0486 &     0.0999 &     0.0743 &     0.0991 \\

           &            &            &            &          3 &     0.1306 &     0.0608 &     0.1307 &     0.0866 &     0.1292 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.1296 &     0.0535 &     0.1326 &     0.0934 &     0.1293 \\

           &            &            &            &          4 &     0.1713 &     0.0671 &     0.1727 &     0.1061 &     0.1693 \\
\cline{3-10}

           &            &         30 &          3 &          1 &     0.0769 &     0.0482 &     0.0772 &     0.0633 &     0.0765 \\

           &            &            &            &          2 &     0.0866 &     0.0526 &     0.0869 &     0.0690 &     0.0872 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.0866 &     0.0514 &     0.0874 &     0.0727 &     0.0871 \\

           &            &            &            &          3 &     0.1125 &     0.0548 &     0.1125 &     0.0806 &     0.1116 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.1143 &     0.0541 &     0.1154 &     0.0869 &     0.1142 \\

           &            &            &            &          4 &     0.1455 &     0.0612 &     0.1462 &     0.1001 &     0.1460 \\
\cline{3-10}

           &            &         40 &          3 &          1 &     0.0672 &     0.0480 &     0.0671 &     0.0591 &     0.0671 \\

           &            &            &            &          2 &     0.0738 &     0.0487 &     0.0740 &     0.0613 &     0.0741 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.0775 &     0.0516 &     0.0777 &     0.0671 &     0.0781 \\

           &            &            &            &          3 &     0.0990 &     0.0539 &     0.0990 &     0.0768 &     0.0989 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.0960 &     0.0490 &     0.0966 &     0.0782 &     0.0963 \\

           &            &            &            &          4 &     0.1204 &     0.0573 &     0.1207 &     0.0859 &     0.1203 \\
\cline{2-10}

         &       50\% &         20 &          3 &          1 &     0.0885 &     0.0542 &     0.0894 &     0.0743 &     0.0886 \\

           &            &            &            &          2 &     0.1151 &     0.0625 &     0.1152 &     0.0868 &     0.1141 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.1060 &     0.0525 &     0.1093 &     0.0877 &     0.1081 \\

           &            &            &            &          3 &     0.1511 &     0.0719 &     0.1540 &     0.1080 &     0.1531 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.1477 &     0.0683 &     0.1578 &     0.1175 &     0.1550 \\

           &            &            &            &          4 &     0.2017 &     0.0833 &     0.2070 &     0.1346 &     0.2080 \\
\cline{3-10}

           &            &         30 &          3 &          1 &     0.0720 &     0.0502 &     0.0723 &     0.0649 &     0.0721 \\

           &            &            &            &          2 &     0.0973 &     0.0631 &     0.0974 &     0.0828 &     0.0981 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.0862 &     0.0565 &     0.0873 &     0.0761 &     0.0888 \\

           &            &            &            &          3 &     0.1239 &     0.0637 &     0.1246 &     0.0974 &     0.1251 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.1184 &     0.0608 &     0.1224 &     0.0919 &     0.1209 \\

           &            &            &            &          4 &     0.1545 &     0.0713 &     0.1574 &     0.1130 &     0.1601 \\
\cline{3-10}

           &            &         40 &          3 &          1 &     0.0668 &     0.0505 &     0.0670 &     0.0602 &     0.0671 \\

           &            &            &            &          2 &     0.0843 &     0.0567 &     0.0844 &     0.0743 &     0.0842 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.0758 &     0.0525 &     0.0767 &     0.0669 &     0.0761 \\

           &            &            &            &          3 &     0.1082 &     0.0612 &     0.1088 &     0.0881 &     0.1091 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.1068 &     0.0586 &     0.1084 &     0.0878 &     0.1080 \\

           &            &            &            &          4 &     0.1386 &     0.0661 &     0.1396 &     0.1041 &     0.1410 \\
\hline
       3.0 &       10\% &         20 &          3 &          1 &     0.0741 &     0.0453 &     0.0742 &     0.0567 &     0.0742 \\

           &            &            &            &          2 &     0.0873 &     0.0484 &     0.0873 &     0.0626 &     0.0872 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.0900 &     0.0475 &     0.0903 &     0.0657 &     0.0885 \\

           &            &            &            &          3 &     0.1186 &     0.0523 &     0.1180 &     0.0742 &     0.1159 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.1208 &     0.0500 &     0.1211 &     0.0789 &     0.1163 \\

           &            &            &            &          4 &     0.1492 &     0.0581 &     0.1497 &     0.0846 &     0.1475 \\
\cline{3-10}

           &            &         30 &          3 &          1 &     0.0694 &     0.0440 &     0.0693 &     0.0563 &     0.0690 \\

           &            &            &            &          2 &     0.0808 &     0.0497 &     0.0806 &     0.0634 &     0.0805 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.0782 &     0.0489 &     0.0787 &     0.0638 &     0.0781 \\

           &            &            &            &          3 &     0.0971 &     0.0470 &     0.0971 &     0.0658 &     0.0963 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.0942 &     0.0436 &     0.0938 &     0.0670 &     0.0932 \\

           &            &            &            &          4 &     0.1125 &     0.0475 &     0.1126 &     0.0694 &     0.1109 \\
\cline{3-10}

           &            &         40 &          3 &          1 &     0.0623 &     0.0451 &     0.0624 &     0.0534 &     0.0623 \\

           &            &            &            &          2 &     0.0706 &     0.0486 &     0.0706 &     0.0574 &     0.0706 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.0718 &     0.0473 &     0.0718 &     0.0607 &     0.0716 \\

           &            &            &            &          3 &     0.0857 &     0.0444 &     0.0858 &     0.0609 &     0.0846 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.0867 &     0.0450 &     0.0867 &     0.0644 &     0.0861 \\

           &            &            &            &          4 &     0.1072 &     0.0487 &     0.1071 &     0.0727 &     0.1066 \\
\cline{2-10}
       &       25\% &         20 &          3 &          1 &     0.0850 &     0.0516 &     0.0856 &     0.0686 &     0.0842 \\

           &            &            &            &          2 &     0.0982 &     0.0522 &     0.0984 &     0.0711 &     0.0994 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.0978 &     0.0527 &     0.0987 &     0.0775 &     0.0982 \\

           &            &            &            &          3 &     0.1329 &     0.0577 &     0.1336 &     0.0871 &     0.1328 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.1336 &     0.0533 &     0.1354 &     0.0922 &     0.1316 \\

           &            &            &            &          4 &     0.1709 &     0.0640 &     0.1731 &     0.1029 &     0.1682 \\
\cline{3-10}

           &            &         30 &          3 &          1 &     0.0801 &     0.0550 &     0.0802 &     0.0690 &     0.0802 \\

           &            &            &            &          2 &     0.0889 &     0.0533 &     0.0888 &     0.0713 &     0.0883 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.0904 &     0.0547 &     0.0909 &     0.0757 &     0.0906 \\

           &            &            &            &          3 &     0.1168 &     0.0577 &     0.1171 &     0.0862 &     0.1165 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.1192 &     0.0606 &     0.1198 &     0.0898 &     0.1178 \\

           &            &            &            &          4 &     0.1496 &     0.0642 &     0.1499 &     0.1006 &     0.1486 \\
\cline{3-10}

           &            &         40 &          3 &          1 &     0.0683 &     0.0480 &     0.0684 &     0.0602 &     0.0681 \\

           &            &            &            &          2 &     0.0717 &     0.0457 &     0.0718 &     0.0601 &     0.0717 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.0773 &     0.0511 &     0.0776 &     0.0675 &     0.0776 \\

           &            &            &            &          3 &     0.0972 &     0.0543 &     0.0972 &     0.0748 &     0.0970 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.0971 &     0.0497 &     0.0974 &     0.0745 &     0.0969 \\

           &            &            &            &          4 &     0.1166 &     0.0523 &     0.1169 &     0.0836 &     0.1159 \\
\cline{2-10}

           &       50\% &         20 &          3 &          1 &     0.0883 &     0.0540 &     0.0896 &     0.0732 &     0.0895 \\

           &            &            &            &          2 &     0.1125 &     0.0643 &     0.1132 &     0.0881 &     0.1135 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.1022 &     0.0567 &     0.1054 &     0.0852 &     0.1062 \\

           &            &            &            &          3 &     0.1570 &     0.0786 &     0.1584 &     0.1136 &     0.1593 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.1419 &     0.0613 &     0.1501 &     0.1085 &     0.1489 \\

           &            &            &            &          4 &     0.1962 &     0.0811 &     0.2018 &     0.1282 &     0.2005 \\
\cline{3-10}

           &            &         30 &          3 &          1 &     0.0790 &     0.0561 &     0.0793 &     0.0721 &     0.0792 \\

           &            &            &            &          2 &     0.0987 &     0.0617 &     0.0990 &     0.0843 &     0.0989 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.0842 &     0.0534 &     0.0849 &     0.0733 &     0.0852 \\

           &            &            &            &          3 &     0.1274 &     0.0661 &     0.1283 &     0.0978 &     0.1279 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.1152 &     0.0586 &     0.1183 &     0.0923 &     0.1201 \\

           &            &            &            &          4 &     0.1537 &     0.0689 &     0.1551 &     0.1096 &     0.1572 \\
\cline{3-10}

           &            &         40 &          3 &          1 &     0.0648 &     0.0489 &     0.0647 &     0.0596 &     0.0650 \\

           &            &            &            &          2 &     0.0814 &     0.0571 &     0.0813 &     0.0723 &     0.0814 \\
\cline{4-10}

           &            &            &          5 &          1 &     0.0776 &     0.0532 &     0.0781 &     0.0688 &     0.0783 \\

           &            &            &            &          3 &     0.1063 &     0.0629 &     0.1064 &     0.0878 &     0.1066 \\
\cline{4-10}

           &            &            &          7 &          2 &     0.1045 &     0.0597 &     0.1065 &     0.0871 &     0.1056 \\

           &            &            &            &          4 &     0.1296 &     0.0629 &     0.1306 &     0.0961 &     0.1320 \\
\hline
\end{longtable}
\begin{longtable}{cccccccccc}
\caption{Simulated rejection rates for $\mathcal{H}: {\bm \beta}_q = \textbf{0}_q$, with different combinations of $\sigma$, censoring, $n$ and $q$ when the true parameter vector is ${\bm \beta}^\top=(\psi \textbf{1}_q^\top,\textbf{0}_{p-q}^\top)$}
\label{tab:s_power} \\
\hline
     $\sigma$ &  censoring &          $n$ &          $q$ &          $\psi$ &       MLE &       MLE2 &       BCE &       BCE2 &      Firth \\
\hline
\endfirsthead
\hline
     $\sigma$ &  censoring &          $n$ &          $q$ &          $\psi$ &       MLE&       MLE2 &       BCE &       BCE2 &      Firth \\
\hline
\endhead
       0.5 &       10\% &         20 &          1 &       0.05 &     0.1047 &     0.0583 &     0.1047 &     0.0799 &     0.1030 \\

           &            &            &            &       0.10 &     0.1599 &     0.0956 &     0.1605 &     0.1256 &     0.1575 \\

           &            &            &            &       0.25 &     0.4796 &     0.3537 &     0.4798 &     0.4231 &     0.4726 \\

           &            &            &            &       0.50 &     0.9141 &     0.8577 &     0.9143 &     0.8909 &     0.9092 \\

           &            &            &            &       1.00 &     0.9993 &     0.9982 &     0.9993 &     0.9989 &     0.9993 \\

           &            &            &            &       2.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\
\cline{4-10}
           &            &            &          3 &       0.05 &     0.1453 &     0.0673 &     0.1446 &     0.0938 &     0.1426 \\

           &            &            &            &       0.10 &     0.2495 &     0.1337 &     0.2492 &     0.1763 &     0.2442 \\

           &            &            &            &       0.25 &     0.7927 &     0.6427 &     0.7924 &     0.7191 &     0.7858 \\

           &            &            &            &       0.50 &     0.9963 &     0.9891 &     0.9964 &     0.9941 &     0.9958 \\

           &            &            &            &       1.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\

           &            &            &            &       2.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\
\cline{3-10}

           &            &         30 &          1 &       0.05 &     0.0876 &     0.0476 &     0.0878 &     0.0654 &     0.0862 \\

           &            &            &            &       0.10 &     0.1090 &     0.0585 &     0.1090 &     0.0843 &     0.1067 \\

           &            &            &            &       0.25 &     0.1920 &     0.1165 &     0.1924 &     0.1536 &     0.1890 \\

           &            &            &            &       0.50 &     0.4689 &     0.3533 &     0.4696 &     0.4154 &     0.4637 \\

           &            &            &            &       1.00 &     0.9177 &     0.8656 &     0.9173 &     0.8958 &     0.9139 \\

           &            &            &            &       2.00 &     0.9996 &     0.9991 &     0.9996 &     0.9994 &     0.9995 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.1234 &     0.0566 &     0.1234 &     0.0775 &     0.1211 \\

           &            &            &            &       0.10 &     0.1474 &     0.0682 &     0.1478 &     0.0952 &     0.1463 \\

           &            &            &            &       0.25 &     0.3334 &     0.1836 &     0.3332 &     0.2458 &     0.3284 \\

           &            &            &            &       0.50 &     0.7904 &     0.6497 &     0.7906 &     0.7196 &     0.7852 \\

           &            &            &            &       1.00 &     0.9973 &     0.9899 &     0.9973 &     0.9952 &     0.9970 \\

           &            &            &            &       2.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\
\cline{3-10}

           &            &         40 &          1 &       0.05 &     0.0863 &     0.0466 &     0.0866 &     0.0661 &     0.0862 \\

           &            &            &            &       0.10 &     0.0926 &     0.0497 &     0.0931 &     0.0705 &     0.0929 \\

           &            &            &            &       0.25 &     0.0969 &     0.0565 &     0.0967 &     0.0762 &     0.0955 \\

           &            &            &            &       0.50 &     0.1296 &     0.0757 &     0.1296 &     0.1009 &     0.1279 \\

           &            &            &            &       1.00 &     0.2785 &     0.1839 &     0.2789 &     0.2325 &     0.2739 \\

           &            &            &            &       2.00 &     0.6884 &     0.5744 &     0.6886 &     0.6391 &     0.6828 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.1106 &     0.0506 &     0.1105 &     0.0705 &     0.1097 \\

           &            &            &            &       0.10 &     0.1180 &     0.0524 &     0.1186 &     0.0740 &     0.1163 \\

           &            &            &            &       0.25 &     0.1388 &     0.0659 &     0.1390 &     0.0933 &     0.1367 \\

           &            &            &            &       0.50 &     0.2103 &     0.1063 &     0.2105 &     0.1435 &     0.2079 \\

           &            &            &            &       1.00 &     0.5019 &     0.3272 &     0.5016 &     0.4028 &     0.4946 \\

           &            &            &            &       2.00 &     0.9433 &     0.8812 &     0.9436 &     0.9173 &     0.9404 \\

\cline{2-10}
          &       25\% &         20 &          1 &       0.05 &     0.1030 &     0.0649 &     0.1032 &     0.0816 &     0.1015 \\

           &            &            &            &       0.10 &     0.1984 &     0.1397 &     0.1987 &     0.1698 &     0.1971 \\

           &            &            &            &       0.25 &     0.6658 &     0.5724 &     0.6663 &     0.6237 &     0.6626 \\

           &            &            &            &       0.50 &     0.9857 &     0.9746 &     0.9858 &     0.9820 &     0.9854 \\

           &            &            &            &       1.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\

           &            &            &            &       2.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.1456 &     0.0760 &     0.1461 &     0.1067 &     0.1447 \\

           &            &            &            &       0.10 &     0.3205 &     0.2030 &     0.3208 &     0.2578 &     0.3192 \\

           &            &            &            &       0.25 &     0.9351 &     0.8836 &     0.9349 &     0.9129 &     0.9333 \\

           &            &            &            &       0.50 &     1.0000 &     0.9998 &     1.0000 &     1.0000 &     1.0000 \\

           &            &            &            &       1.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\

           &            &            &            &       2.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\
\cline{3-10}

           &            &         30 &          1 &       0.05 &     0.0830 &     0.0507 &     0.0832 &     0.0658 &     0.0820 \\

           &            &            &            &       0.10 &     0.1023 &     0.0645 &     0.1022 &     0.0851 &     0.1013 \\

           &            &            &            &       0.25 &     0.2609 &     0.1867 &     0.2614 &     0.2255 &     0.2600 \\

           &            &            &            &       0.50 &     0.6668 &     0.5685 &     0.6671 &     0.6228 &     0.6630 \\

           &            &            &            &       1.00 &     0.9872 &     0.9777 &     0.9872 &     0.9846 &     0.9871 \\

           &            &            &            &       2.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.1095 &     0.0539 &     0.1096 &     0.0741 &     0.1081 \\

           &            &            &            &       0.10 &     0.1457 &     0.0780 &     0.1457 &     0.1085 &     0.1451 \\

           &            &            &            &       0.25 &     0.4489 &     0.3164 &     0.4488 &     0.3759 &     0.4452 \\

           &            &            &            &       0.50 &     0.9321 &     0.8766 &     0.9319 &     0.9073 &     0.9300 \\

           &            &            &            &       1.00 &     1.0000 &     0.9999 &     1.0000 &     1.0000 &     1.0000 \\

           &            &            &            &       2.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\
\cline{3-10}

           &            &         40 &          1 &       0.05 &     0.0763 &     0.0458 &     0.0764 &     0.0607 &     0.0759 \\

           &            &            &            &       0.10 &     0.0817 &     0.0473 &     0.0819 &     0.0624 &     0.0818 \\

           &            &            &            &       0.25 &     0.1026 &     0.0650 &     0.1024 &     0.0816 &     0.1013 \\

           &            &            &            &       0.50 &     0.1539 &     0.1019 &     0.1544 &     0.1279 &     0.1528 \\

           &            &            &            &       1.00 &     0.3941 &     0.3050 &     0.3942 &     0.3538 &     0.3914 \\

           &            &            &            &       2.00 &     0.8618 &     0.8058 &     0.8619 &     0.8359 &     0.8599 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.0985 &     0.0482 &     0.0985 &     0.0675 &     0.0972 \\

           &            &            &            &       0.10 &     0.1036 &     0.0526 &     0.1036 &     0.0724 &     0.1026 \\

           &            &            &            &       0.25 &     0.1321 &     0.0728 &     0.1324 &     0.0994 &     0.1312 \\

           &            &            &            &       0.50 &     0.2454 &     0.1493 &     0.2453 &     0.1897 &     0.2438 \\

           &            &            &            &       1.00 &     0.6702 &     0.5319 &     0.6699 &     0.6006 &     0.6665 \\

           &            &            &            &       2.00 &     0.9917 &     0.9825 &     0.9917 &     0.9871 &     0.9910 \\
\cline{2-10}

           &       50\% &         20 &          1 &       0.05 &     0.1095 &     0.0766 &     0.1097 &     0.0937 &     0.1089 \\

           &            &            &            &       0.10 &     0.2310 &     0.1738 &     0.2311 &     0.2048 &     0.2305 \\

           &            &            &            &       0.25 &     0.7900 &     0.7318 &     0.7904 &     0.7657 &     0.7880 \\

           &            &            &            &       0.50 &     0.9985 &     0.9966 &     0.9984 &     0.9978 &     0.9983 \\

           &            &            &            &       1.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\

           &            &            &            &       2.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\

\cline{4-10}
     &     &      &          3 &       0.05 &     0.1629 &     0.0982 &     0.1626 &     0.1291 &     0.1618 \\

           &            &            &            &       0.10 &     0.3924 &     0.2878 &     0.3924 &     0.3394 &     0.3907 \\

           &            &            &            &       0.25 &     0.9814 &     0.9658 &     0.9814 &     0.9751 &     0.9809 \\

           &            &            &            &       0.50 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\

           &            &            &            &       1.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\

           &            &            &            &       2.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\
\cline{3-10}

           &            &         30 &          1 &       0.05 &     0.0813 &     0.0524 &     0.0815 &     0.0681 &     0.0810 \\

           &            &            &            &       0.10 &     0.1068 &     0.0708 &     0.1070 &     0.0882 &     0.1064 \\

           &            &            &            &       0.25 &     0.3089 &     0.2450 &     0.3091 &     0.2799 &     0.3080 \\

           &            &            &            &       0.50 &     0.7896 &     0.7294 &     0.7897 &     0.7621 &     0.7875 \\

           &            &            &            &       1.00 &     0.9977 &     0.9966 &     0.9977 &     0.9972 &     0.9977 \\

           &            &            &            &       2.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.1060 &     0.0597 &     0.1060 &     0.0794 &     0.1056 \\

           &            &            &            &       0.10 &     0.1603 &     0.0953 &     0.1602 &     0.1245 &     0.1591 \\

           &            &            &            &       0.25 &     0.5550 &     0.4358 &     0.5550 &     0.4939 &     0.5534 \\

           &            &            &            &       0.50 &     0.9789 &     0.9641 &     0.9788 &     0.9724 &     0.9782 \\

           &            &            &            &       1.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\

           &            &            &            &       2.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\
\cline{3-10}

           &            &         40 &          1 &       0.05 &     0.0750 &     0.0486 &     0.0753 &     0.0632 &     0.0750 \\

           &            &            &            &       0.10 &     0.0762 &     0.0484 &     0.0770 &     0.0635 &     0.0769 \\

           &            &            &            &       0.25 &     0.1008 &     0.0735 &     0.1010 &     0.0867 &     0.1015 \\

           &            &            &            &       0.50 &     0.1802 &     0.1331 &     0.1805 &     0.1599 &     0.1802 \\

           &            &            &            &       1.00 &     0.4858 &     0.4088 &     0.4854 &     0.4515 &     0.4843 \\

           &            &            &            &       2.00 &     0.9430 &     0.9184 &     0.9431 &     0.9321 &     0.9424 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.0900 &     0.0529 &     0.0900 &     0.0689 &     0.0896 \\

           &            &            &            &       0.10 &     0.0946 &     0.0530 &     0.0946 &     0.0713 &     0.0949 \\

           &            &            &            &       0.25 &     0.1338 &     0.0792 &     0.1340 &     0.1033 &     0.1329 \\

           &            &            &            &       0.50 &     0.3024 &     0.2051 &     0.3024 &     0.2539 &     0.2994 \\

           &            &            &            &       1.00 &     0.7963 &     0.7031 &     0.7963 &     0.7532 &     0.7945 \\

           &            &            &            &       2.00 &     0.9991 &     0.9974 &     0.9991 &     0.9986 &     0.9991 \\
\hline

       1.0 &       10\% &         20 &          1 &       0.05 &     0.0876 &     0.0476 &     0.0878 &     0.0654 &     0.0862 \\

           &            &            &            &       0.10 &     0.1090 &     0.0585 &     0.1090 &     0.0843 &     0.1067 \\

           &            &            &            &       0.25 &     0.1920 &     0.1165 &     0.1924 &     0.1536 &     0.1890 \\

           &            &            &            &       0.50 &     0.4689 &     0.3533 &     0.4696 &     0.4154 &     0.4637 \\

           &            &            &            &       1.00 &     0.9177 &     0.8656 &     0.9173 &     0.8958 &     0.9139 \\

           &            &            &            &       2.00 &     0.9996 &     0.9991 &     0.9996 &     0.9994 &     0.9995 \\
\cline{4-10}
           &            &            &          3 &       0.05 &     0.1234 &     0.0566 &     0.1234 &     0.0775 &     0.1211 \\

           &            &            &            &       0.10 &     0.1474 &     0.0682 &     0.1478 &     0.0952 &     0.1463 \\

           &            &            &            &       0.25 &     0.3334 &     0.1836 &     0.3332 &     0.2458 &     0.3284 \\

           &            &            &            &       0.50 &     0.7904 &     0.6497 &     0.7906 &     0.7196 &     0.7852 \\

           &            &            &            &       1.00 &     0.9973 &     0.9899 &     0.9973 &     0.9952 &     0.9970 \\

           &            &            &            &       2.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\
\cline{3-10}

           &            &         30 &          1 &       0.05 &     0.0863 &     0.0466 &     0.0866 &     0.0661 &     0.0862 \\

           &            &            &            &       0.10 &     0.0926 &     0.0497 &     0.0931 &     0.0705 &     0.0929 \\

           &            &            &            &       0.25 &     0.0969 &     0.0565 &     0.0967 &     0.0762 &     0.0955 \\

           &            &            &            &       0.50 &     0.1296 &     0.0757 &     0.1296 &     0.1009 &     0.1279 \\

           &            &            &            &       1.00 &     0.2785 &     0.1839 &     0.2789 &     0.2325 &     0.2739 \\

           &            &            &            &       2.00 &     0.6884 &     0.5744 &     0.6886 &     0.6391 &     0.6828 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.1106 &     0.0506 &     0.1105 &     0.0705 &     0.1097 \\

           &            &            &            &       0.10 &     0.1180 &     0.0524 &     0.1186 &     0.0740 &     0.1163 \\

           &            &            &            &       0.25 &     0.1388 &     0.0659 &     0.1390 &     0.0933 &     0.1367 \\

           &            &            &            &       0.50 &     0.2103 &     0.1063 &     0.2105 &     0.1435 &     0.2079 \\

           &            &            &            &       1.00 &     0.5019 &     0.3272 &     0.5016 &     0.4028 &     0.4946 \\

           &            &            &            &       2.00 &     0.9433 &     0.8812 &     0.9436 &     0.9173 &     0.9404 \\
\cline{3-10}

           &            &         40 &          1 &       0.05 &     0.0830 &     0.0507 &     0.0832 &     0.0658 &     0.0820 \\

           &            &            &            &       0.10 &     0.1023 &     0.0645 &     0.1022 &     0.0851 &     0.1013 \\

           &            &            &            &       0.25 &     0.2609 &     0.1867 &     0.2614 &     0.2255 &     0.2600 \\

           &            &            &            &       0.50 &     0.6668 &     0.5685 &     0.6671 &     0.6228 &     0.6630 \\

           &            &            &            &       1.00 &     0.9872 &     0.9777 &     0.9872 &     0.9846 &     0.9871 \\

           &            &            &            &       2.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.1095 &     0.0539 &     0.1096 &     0.0741 &     0.1081 \\

           &            &            &            &       0.10 &     0.1457 &     0.0780 &     0.1457 &     0.1085 &     0.1451 \\

           &            &            &            &       0.25 &     0.4489 &     0.3164 &     0.4488 &     0.3759 &     0.4452 \\

           &            &            &            &       0.50 &     0.9321 &     0.8766 &     0.9319 &     0.9073 &     0.9300 \\

           &            &            &            &       1.00 &     1.0000 &     0.9999 &     1.0000 &     1.0000 &     1.0000 \\

           &            &            &            &       2.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\
\cline{2-10}

           &       25\% &         20 &          1 &       0.05 &     0.0763 &     0.0458 &     0.0764 &     0.0607 &     0.0759 \\

           &            &            &            &       0.10 &     0.0817 &     0.0473 &     0.0819 &     0.0624 &     0.0818 \\

           &            &            &            &       0.25 &     0.1026 &     0.0650 &     0.1024 &     0.0816 &     0.1013 \\

           &            &            &            &       0.50 &     0.1539 &     0.1019 &     0.1544 &     0.1279 &     0.1528 \\

           &            &            &            &       1.00 &     0.3941 &     0.3050 &     0.3942 &     0.3538 &     0.3914 \\

           &            &            &            &       2.00 &     0.8618 &     0.8058 &     0.8619 &     0.8359 &     0.8599 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.0985 &     0.0482 &     0.0985 &     0.0675 &     0.0972 \\

           &            &            &            &       0.10 &     0.1036 &     0.0526 &     0.1036 &     0.0724 &     0.1026 \\

           &            &            &            &       0.25 &     0.1321 &     0.0728 &     0.1324 &     0.0994 &     0.1312 \\

           &            &            &            &       0.50 &     0.2454 &     0.1493 &     0.2453 &     0.1897 &     0.2438 \\

           &            &            &            &       1.00 &     0.6702 &     0.5319 &     0.6699 &     0.6006 &     0.6665 \\

           &            &            &            &       2.00 &     0.9917 &     0.9825 &     0.9917 &     0.9871 &     0.9910 \\
\cline{3-10}

           &            &         30 &          1 &       0.05 &     0.0813 &     0.0524 &     0.0815 &     0.0681 &     0.0810 \\

           &            &            &            &       0.10 &     0.1068 &     0.0708 &     0.1070 &     0.0882 &     0.1064 \\

           &            &            &            &       0.25 &     0.3089 &     0.2450 &     0.3091 &     0.2799 &     0.3080 \\

           &            &            &            &       0.50 &     0.7896 &     0.7294 &     0.7897 &     0.7621 &     0.7875 \\

           &            &            &            &       1.00 &     0.9977 &     0.9966 &     0.9977 &     0.9972 &     0.9977 \\

           &            &            &            &       2.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.1060 &     0.0597 &     0.1060 &     0.0794 &     0.1056 \\

           &            &            &            &       0.10 &     0.1603 &     0.0953 &     0.1602 &     0.1245 &     0.1591 \\

           &            &            &            &       0.25 &     0.5550 &     0.4358 &     0.5550 &     0.4939 &     0.5534 \\

           &            &            &            &       0.50 &     0.9789 &     0.9641 &     0.9788 &     0.9724 &     0.9782 \\

           &            &            &            &       1.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\

           &            &            &            &       2.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\
\cline{3-10}

           &            &         40 &          1 &       0.05 &     0.0750 &     0.0486 &     0.0753 &     0.0632 &     0.0750 \\

           &            &            &            &       0.10 &     0.0762 &     0.0484 &     0.0770 &     0.0635 &     0.0769 \\

           &            &            &            &       0.25 &     0.1008 &     0.0735 &     0.1010 &     0.0867 &     0.1015 \\

           &            &            &            &       0.50 &     0.1802 &     0.1331 &     0.1805 &     0.1599 &     0.1802 \\

           &            &            &            &       1.00 &     0.4858 &     0.4088 &     0.4854 &     0.4515 &     0.4843 \\

           &            &            &            &       2.00 &     0.9430 &     0.9184 &     0.9431 &     0.9321 &     0.9424 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.0900 &     0.0529 &     0.0900 &     0.0689 &     0.0896 \\

           &            &            &            &       0.10 &     0.0946 &     0.0530 &     0.0946 &     0.0713 &     0.0949 \\

           &            &            &            &       0.25 &     0.1338 &     0.0792 &     0.1340 &     0.1033 &     0.1329 \\

           &            &            &            &       0.50 &     0.3024 &     0.2051 &     0.3024 &     0.2539 &     0.2994 \\

           &            &            &            &       1.00 &     0.7963 &     0.7031 &     0.7963 &     0.7532 &     0.7945 \\

           &            &            &            &       2.00 &     0.9991 &     0.9974 &     0.9991 &     0.9986 &     0.9991 \\
\cline{2-10}

           &       50\% &         20 &          1 &       0.05 &     0.1046 &     0.0516 &     0.1059 &     0.0799 &     0.1052 \\

           &            &            &            &       0.10 &     0.1149 &     0.0626 &     0.1160 &     0.0924 &     0.1153 \\

           &            &            &            &       0.25 &     0.2006 &     0.1172 &     0.2024 &     0.1657 &     0.1990 \\

           &            &            &            &       0.50 &     0.4537 &     0.3255 &     0.4557 &     0.4026 &     0.4500 \\

           &            &            &            &       1.00 &     0.8902 &     0.8170 &     0.8911 &     0.8667 &     0.8861 \\

           &            &            &            &       2.00 &     0.9984 &     0.9956 &     0.9984 &     0.9978 &     0.9981 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.1360 &     0.0625 &     0.1368 &     0.0933 &     0.1353 \\

           &            &            &            &       0.10 &     0.1618 &     0.0769 &     0.1631 &     0.1106 &     0.1624 \\

           &            &            &            &       0.25 &     0.3300 &     0.1806 &     0.3313 &     0.2462 &     0.3271 \\

           &            &            &            &       0.50 &     0.7474 &     0.5753 &     0.7479 &     0.6676 &     0.7438 \\

           &            &            &            &       1.00 &     0.9941 &     0.9790 &     0.9941 &     0.9891 &     0.9935 \\

           &            &            &            &       2.00 &     1.0000 &     0.9999 &     1.0000 &     1.0000 &     1.0000 \\
\cline{3-10}

           &            &         30 &          1 &       0.05 &     0.0997 &     0.0528 &     0.1009 &     0.0789 &     0.0995 \\

           &            &            &            &       0.10 &     0.0967 &     0.0542 &     0.0980 &     0.0804 &     0.0970 \\

           &            &            &            &       0.25 &     0.1037 &     0.0571 &     0.1053 &     0.0812 &     0.1031 \\

           &            &            &            &       0.50 &     0.1434 &     0.0800 &     0.1443 &     0.1132 &     0.1432 \\

           &            &            &            &       1.00 &     0.2760 &     0.1771 &     0.2775 &     0.2355 &     0.2735 \\

           &            &            &            &       2.00 &     0.6428 &     0.5194 &     0.6435 &     0.5961 &     0.6367 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.1281 &     0.0609 &     0.1291 &     0.0874 &     0.1292 \\

           &            &            &            &       0.10 &     0.1399 &     0.0648 &     0.1411 &     0.0938 &     0.1399 \\

           &            &            &            &       0.25 &     0.1538 &     0.0700 &     0.1546 &     0.1020 &     0.1529 \\

           &            &            &            &       0.50 &     0.2266 &     0.1101 &     0.2284 &     0.1584 &     0.2252 \\

           &            &            &            &       1.00 &     0.4787 &     0.2954 &     0.4797 &     0.3840 &     0.4761 \\

           &            &            &            &       2.00 &     0.9196 &     0.8272 &     0.9201 &     0.8818 &     0.9160 \\
\cline{3-10}

           &            &         40 &          1 &       0.05 &     0.0931 &     0.0561 &     0.0933 &     0.0771 &     0.0935 \\

           &            &            &            &       0.10 &     0.1154 &     0.0736 &     0.1160 &     0.0989 &     0.1162 \\

           &            &            &            &       0.25 &     0.2458 &     0.1747 &     0.2461 &     0.2185 &     0.2449 \\

           &            &            &            &       0.50 &     0.6193 &     0.5199 &     0.6204 &     0.5842 &     0.6191 \\

           &            &            &            &       1.00 &     0.9788 &     0.9625 &     0.9792 &     0.9737 &     0.9783 \\

           &            &            &            &       2.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.1295 &     0.0670 &     0.1300 &     0.0955 &     0.1296 \\

           &            &            &            &       0.10 &     0.1617 &     0.0877 &     0.1623 &     0.1227 &     0.1616 \\

           &            &            &            &       0.25 &     0.4348 &     0.2914 &     0.4355 &     0.3646 &     0.4329 \\

           &            &            &            &       0.50 &     0.9074 &     0.8305 &     0.9075 &     0.8777 &     0.9061 \\

           &            &            &            &       1.00 &     0.9997 &     0.9990 &     0.9997 &     0.9995 &     0.9997 \\

           &            &            &            &       2.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\
\hline
       3.0 &       10\% &         20 &          1 &       0.05 &     0.0933 &     0.0552 &     0.0934 &     0.0789 &     0.0940 \\

           &            &            &            &       0.10 &     0.0896 &     0.0534 &     0.0903 &     0.0760 &     0.0901 \\

           &            &            &            &       0.25 &     0.1085 &     0.0703 &     0.1092 &     0.0909 &     0.1095 \\

           &            &            &            &       0.50 &     0.1582 &     0.1068 &     0.1591 &     0.1367 &     0.1581 \\

           &            &            &            &       1.00 &     0.3683 &     0.2783 &     0.3682 &     0.3322 &     0.3670 \\

           &            &            &            &       2.00 &     0.8149 &     0.7494 &     0.8150 &     0.7908 &     0.8129 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.1139 &     0.0588 &     0.1142 &     0.0839 &     0.1138 \\

           &            &            &            &       0.10 &     0.1268 &     0.0660 &     0.1272 &     0.0911 &     0.1261 \\

           &            &            &            &       0.25 &     0.1505 &     0.0800 &     0.1509 &     0.1129 &     0.1508 \\

           &            &            &            &       0.50 &     0.2656 &     0.1621 &     0.2667 &     0.2096 &     0.2642 \\

           &            &            &            &       1.00 &     0.6334 &     0.4856 &     0.6337 &     0.5684 &     0.6320 \\

           &            &            &            &       2.00 &     0.9870 &     0.9676 &     0.9869 &     0.9812 &     0.9864 \\
\cline{3-10}

           &            &         30 &          1 &       0.05 &     0.0813 &     0.0527 &     0.0815 &     0.0710 &     0.0818 \\

           &            &            &            &       0.10 &     0.1060 &     0.0742 &     0.1062 &     0.0938 &     0.1060 \\

           &            &            &            &       0.25 &     0.2841 &     0.2215 &     0.2850 &     0.2592 &     0.2840 \\

           &            &            &            &       0.50 &     0.7386 &     0.6650 &     0.7392 &     0.7109 &     0.7379 \\

           &            &            &            &       1.00 &     0.9957 &     0.9934 &     0.9957 &     0.9953 &     0.9956 \\

           &            &            &            &       2.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.1090 &     0.0598 &     0.1091 &     0.0845 &     0.1085 \\

           &            &            &            &       0.10 &     0.1625 &     0.0979 &     0.1627 &     0.1302 &     0.1625 \\

           &            &            &            &       0.25 &     0.5165 &     0.3945 &     0.5168 &     0.4626 &     0.5160 \\

           &            &            &            &       0.50 &     0.9643 &     0.9379 &     0.9644 &     0.9546 &     0.9647 \\

           &            &            &            &       1.00 &     1.0000 &     0.9999 &     1.0000 &     1.0000 &     1.0000 \\

           &            &            &            &       2.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\
\cline{3-10}

           &            &         40 &          1 &       0.05 &     0.0761 &     0.0484 &     0.0764 &     0.0656 &     0.0763 \\

           &            &            &            &       0.10 &     0.0785 &     0.0498 &     0.0784 &     0.0660 &     0.0787 \\

           &            &            &            &       0.25 &     0.0999 &     0.0677 &     0.1000 &     0.0858 &     0.0998 \\

           &            &            &            &       0.50 &     0.1734 &     0.1272 &     0.1740 &     0.1577 &     0.1744 \\

           &            &            &            &       1.00 &     0.4455 &     0.3632 &     0.4463 &     0.4152 &     0.4457 \\

           &            &            &            &       2.00 &     0.9183 &     0.8820 &     0.9186 &     0.9057 &     0.9181 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.0943 &     0.0503 &     0.0944 &     0.0726 &     0.0941 \\

           &            &            &            &       0.10 &     0.0984 &     0.0551 &     0.0982 &     0.0758 &     0.0979 \\

           &            &            &            &       0.25 &     0.1351 &     0.0790 &     0.1353 &     0.1067 &     0.1350 \\

           &            &            &            &       0.50 &     0.2809 &     0.1905 &     0.2810 &     0.2407 &     0.2801 \\

           &            &            &            &       1.00 &     0.7410 &     0.6343 &     0.7413 &     0.6961 &     0.7394 \\

           &            &            &            &       2.00 &     0.9979 &     0.9943 &     0.9979 &     0.9962 &     0.9977 \\
\cline{2-10}

           &       25\% &         20 &          1 &       0.05 &     0.0946 &     0.0491 &     0.0973 &     0.0769 &     0.0962 \\

           &            &            &            &       0.10 &     0.1101 &     0.0632 &     0.1122 &     0.0921 &     0.1111 \\

           &            &            &            &       0.25 &     0.1552 &     0.0921 &     0.1588 &     0.1301 &     0.1557 \\

           &            &            &            &       0.50 &     0.3301 &     0.2302 &     0.3361 &     0.2978 &     0.3315 \\

           &            &            &            &       1.00 &     0.7609 &     0.6580 &     0.7662 &     0.7280 &     0.7621 \\

           &            &            &            &       2.00 &     0.9882 &     0.9779 &     0.9884 &     0.9857 &     0.9875 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.1518 &     0.0713 &     0.1548 &     0.1104 &     0.1531 \\

           &            &            &            &       0.10 &     0.1641 &     0.0789 &     0.1660 &     0.1187 &     0.1650 \\

           &            &            &            &       0.25 &     0.2820 &     0.1534 &     0.2866 &     0.2116 &     0.2851 \\

           &            &            &            &       0.50 &     0.6287 &     0.4515 &     0.6321 &     0.5485 &     0.6267 \\

           &            &            &            &       1.00 &     0.9728 &     0.9334 &     0.9734 &     0.9561 &     0.9722 \\

           &            &            &            &       2.00 &     0.9996 &     0.9990 &     0.9996 &     0.9995 &     0.9996 \\
\cline{3-10}

           &            &         30 &          1 &       0.05 &     0.0949 &     0.0512 &     0.0973 &     0.0763 &     0.0966 \\

           &            &            &            &       0.10 &     0.0947 &     0.0513 &     0.0967 &     0.0777 &     0.0946 \\

           &            &            &            &       0.25 &     0.1006 &     0.0547 &     0.1030 &     0.0830 &     0.1034 \\

           &            &            &            &       0.50 &     0.1260 &     0.0720 &     0.1284 &     0.1081 &     0.1282 \\

           &            &            &            &       1.00 &     0.2015 &     0.1252 &     0.2054 &     0.1746 &     0.2020 \\

           &            &            &            &       2.00 &     0.4956 &     0.3793 &     0.5006 &     0.4555 &     0.4956 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.1449 &     0.0694 &     0.1467 &     0.1018 &     0.1471 \\

           &            &            &            &       0.10 &     0.1458 &     0.0677 &     0.1476 &     0.1012 &     0.1460 \\

           &            &            &            &       0.25 &     0.1550 &     0.0770 &     0.1573 &     0.1129 &     0.1554 \\

           &            &            &            &       0.50 &     0.1971 &     0.1023 &     0.1998 &     0.1473 &     0.1990 \\

           &            &            &            &       1.00 &     0.3828 &     0.2358 &     0.3847 &     0.3080 &     0.3838 \\

           &            &            &            &       2.00 &     0.8233 &     0.6914 &     0.8247 &     0.7672 &     0.8214 \\
\cline{3-10}

           &            &         40 &          1 &       0.05 &     0.0876 &     0.0557 &     0.0886 &     0.0761 &     0.0896 \\

           &            &            &            &       0.10 &     0.1062 &     0.0665 &     0.1069 &     0.0929 &     0.1077 \\

           &            &            &            &       0.25 &     0.1992 &     0.1387 &     0.2011 &     0.1796 &     0.2007 \\

           &            &            &            &       0.50 &     0.4874 &     0.3994 &     0.4895 &     0.4582 &     0.4889 \\

           &            &            &            &       1.00 &     0.9315 &     0.8958 &     0.9322 &     0.9211 &     0.9307 \\

           &            &            &            &       2.00 &     0.9998 &     0.9992 &     0.9998 &     0.9993 &     0.9997 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.1290 &     0.0686 &     0.1303 &     0.1012 &     0.1290 \\

           &            &            &            &       0.10 &     0.1591 &     0.0863 &     0.1599 &     0.1276 &     0.1593 \\

           &            &            &            &       0.25 &     0.3480 &     0.2227 &     0.3495 &     0.2931 &     0.3492 \\

           &            &            &            &       0.50 &     0.8009 &     0.6842 &     0.8026 &     0.7559 &     0.8014 \\

           &            &            &            &       1.00 &     0.9978 &     0.9952 &     0.9980 &     0.9970 &     0.9980 \\

           &            &            &            &       2.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\
\cline{2-10}

           &       50\% &         20 &          1 &       0.05 &     0.0830 &     0.0516 &     0.0848 &     0.0709 &     0.0850 \\

           &            &            &            &       0.10 &     0.0844 &     0.0534 &     0.0851 &     0.0729 &     0.0851 \\

           &            &            &            &       0.25 &     0.0962 &     0.0627 &     0.0975 &     0.0837 &     0.0978 \\

           &            &            &            &       0.50 &     0.1399 &     0.0931 &     0.1412 &     0.1250 &     0.1421 \\

           &            &            &            &       1.00 &     0.2814 &     0.2099 &     0.2834 &     0.2555 &     0.2825 \\

           &            &            &            &       2.00 &     0.6944 &     0.6067 &     0.6966 &     0.6682 &     0.6963 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.1274 &     0.0659 &     0.1280 &     0.0998 &     0.1291 \\

           &            &            &            &       0.10 &     0.1235 &     0.0679 &     0.1239 &     0.0968 &     0.1243 \\

           &            &            &            &       0.25 &     0.1422 &     0.0790 &     0.1428 &     0.1111 &     0.1440 \\

           &            &            &            &       0.50 &     0.2264 &     0.1375 &     0.2272 &     0.1839 &     0.2263 \\

           &            &            &            &       1.00 &     0.5062 &     0.3659 &     0.5086 &     0.4518 &     0.5075 \\

           &            &            &            &       2.00 &     0.9475 &     0.9008 &     0.9482 &     0.9326 &     0.9473 \\
\cline{3-10}

           &            &         30 &          1 &       0.05 &     0.0803 &     0.0550 &     0.0813 &     0.0725 &     0.0815 \\

           &            &            &            &       0.10 &     0.1018 &     0.0705 &     0.1024 &     0.0912 &     0.1021 \\

           &            &            &            &       0.25 &     0.2266 &     0.1784 &     0.2283 &     0.2131 &     0.2278 \\

           &            &            &            &       0.50 &     0.6021 &     0.5318 &     0.6037 &     0.5811 &     0.6038 \\

           &            &            &            &       1.00 &     0.9777 &     0.9684 &     0.9778 &     0.9750 &     0.9778 \\

           &            &            &            &       2.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.1186 &     0.0715 &     0.1187 &     0.0977 &     0.1191 \\

           &            &            &            &       0.10 &     0.1540 &     0.0976 &     0.1544 &     0.1271 &     0.1547 \\

           &            &            &            &       0.25 &     0.4131 &     0.3063 &     0.4144 &     0.3701 &     0.4141 \\

           &            &            &            &       0.50 &     0.9013 &     0.8456 &     0.9016 &     0.8831 &     0.9013 \\

           &            &            &            &       1.00 &     0.9999 &     0.9997 &     0.9999 &     0.9997 &     0.9998 \\

           &            &            &            &       2.00 &     1.0000 &     1.0000 &     1.0000 &     1.0000 &     1.0000 \\
\cline{3-10}

           &            &         40 &          1 &       0.05 &     0.0764 &     0.0542 &     0.0770 &     0.0703 &     0.0775 \\

           &            &            &            &       0.10 &     0.0833 &     0.0577 &     0.0838 &     0.0747 &     0.0841 \\

           &            &            &            &       0.25 &     0.0969 &     0.0680 &     0.0980 &     0.0866 &     0.0970 \\

           &            &            &            &       0.50 &     0.1457 &     0.1046 &     0.1457 &     0.1321 &     0.1460 \\

           &            &            &            &       1.00 &     0.3327 &     0.2660 &     0.3342 &     0.3128 &     0.3336 \\

           &            &            &            &       2.00 &     0.8150 &     0.7679 &     0.8158 &     0.8018 &     0.8153 \\
\cline{4-10}

           &            &            &          3 &       0.05 &     0.1091 &     0.0659 &     0.1099 &     0.0909 &     0.1093 \\

           &            &            &            &       0.10 &     0.1089 &     0.0627 &     0.1093 &     0.0868 &     0.1090 \\

           &            &            &            &       0.25 &     0.1428 &     0.0858 &     0.1434 &     0.1190 &     0.1441 \\

           &            &            &            &       0.50 &     0.2365 &     0.1545 &     0.2369 &     0.2001 &     0.2362 \\

           &            &            &            &       1.00 &     0.6144 &     0.4948 &     0.6150 &     0.5695 &     0.6141 \\

           &            &            &            &       2.00 &     0.9876 &     0.9759 &     0.9876 &     0.9839 &     0.9876 \\

\hline
\end{longtable}
